Better Neural Machine Translation by Extracting Linguistic Information from BERT

Adding linguistic information (syntax or semantics) to neural machine translation (NMT) has mostly focused on using point estimates from pre-trained models. Directly using the capacity of massive pre-trained contextual word embedding models such as BERT (Devlin et al., 2019) has been marginally useful in NMT because effective fine-tuning is difficult to obtain for NMT without making training brittle and unreliable. We augment NMT by extracting dense fine-tuned vector-based linguistic information from BERT instead of using point estimates. Experimental results show that our method of incorporating linguistic information helps NMT to generalize better in a variety of training contexts and is no more difficult to train than conventional Transformer-based NMT.

==> Transformer_plus_ling_emb.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.5}{   
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1302); %set diagram left start at 0, and has height of 1302

%Rounded Rect [id:dp5805433750170257] 
\draw  [fill={rgb, 255:red, 255; green, 161; blue, 172 }  ,fill opacity=0.57 ] (181,433.4) .. controls (181,401.15) and (207.15,375) .. (239.4,375) -- (435.6,375) .. controls (467.85,375) and (494,401.15) .. (494,433.4) -- (494,608.6) .. controls (494,640.85) and (467.85,667) .. (435.6,667) -- (239.4,667) .. controls (207.15,667) and (181,640.85) .. (181,608.6) -- cycle ;
%Rounded Rect [id:dp06117071316986] 
\draw  [fill={rgb, 255:red, 248; green, 245; blue, 252 }  ,fill opacity=1 ] (610.26,204.33) .. controls (610.26,197.24) and (616.01,191.49) .. (623.11,191.49) -- (806.56,191.49) .. controls (813.65,191.49) and (819.4,197.24) .. (819.4,204.33) -- (819.4,424.53) .. controls (819.4,431.62) and (813.65,437.37) .. (806.56,437.37) -- (623.11,437.37) .. controls (616.01,437.37) and (610.26,431.62) .. (610.26,424.53) -- cycle ;
%Rounded Rect [id:dp5334253610446135] 
\draw  [fill={rgb, 255:red, 255; green, 245; blue, 130 }  ,fill opacity=1 ] (663,209.23) .. controls (663,207.19) and (664.65,205.54) .. (666.69,205.54) -- (799.2,205.54) .. controls (801.24,205.54) and (802.89,207.19) .. (802.89,209.23) -- (802.89,220.31) .. controls (802.89,222.35) and (801.24,224) .. (799.2,224) -- (666.69,224) .. controls (664.65,224) and (663,222.35) .. (663,220.31) -- cycle ;
%Rounded Rect [id:dp35033710410714336] 
\draw  [fill={rgb, 255:red, 110; green, 225; blue, 255 }  ,fill opacity=1 ] (663.47,239.26) .. controls (663.47,234.22) and (667.55,230.13) .. (672.6,230.13) -- (793.76,230.13) .. controls (798.8,230.13) and (802.89,234.22) .. (802.89,239.26) -- (802.89,266.66) .. controls (802.89,271.7) and (798.8,275.79) .. (793.76,275.79) -- (672.6,275.79) .. controls (667.55,275.79) and (663.47,271.7) .. (663.47,266.66) -- cycle ;
%Rounded Rect [id:dp5648461650540931] 
\draw  [fill={rgb, 255:red, 255; green, 245; blue, 130 }  ,fill opacity=1 ] (661.63,325.32) .. controls (661.63,323.18) and (663.36,321.45) .. (665.49,321.45) -- (799.03,321.45) .. controls (801.16,321.45) and (802.89,323.18) .. (802.89,325.32) -- (802.89,336.91) .. controls (802.89,339.04) and (801.16,340.77) .. (799.03,340.77) -- (665.49,340.77) .. controls (663.36,340.77) and (661.63,339.04) .. (661.63,336.91) -- cycle ;
%Rounded Rect [id:dp8190169221852289] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 136 }  ,fill opacity=1 ] (661.63,355.52) .. controls (661.63,350.29) and (665.88,346.04) .. (671.12,346.04) -- (795.24,346.04) .. controls (800.48,346.04) and (804.72,350.29) .. (804.72,355.52) -- (804.72,383.98) .. controls (804.72,389.21) and (800.48,393.46) .. (795.24,393.46) -- (671.12,393.46) .. controls (665.88,393.46) and (661.63,389.21) .. (661.63,383.98) -- cycle ;
%Straight Lines [id:da8235632485128284] 
\draw    (733,321) -- (733.17,278.79) ;
\draw [shift={(733.18,276.79)}, rotate = 450.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9665236726031652] 
\draw  [fill={rgb, 255:red, 255; green, 161; blue, 172 }  ,fill opacity=1 ] (721.63,630.37) .. controls (721.63,625.52) and (725.56,621.59) .. (730.41,621.59) -- (854.11,621.59) .. controls (858.96,621.59) and (862.89,625.52) .. (862.89,630.37) -- (862.89,656.72) .. controls (862.89,661.57) and (858.96,665.5) .. (854.11,665.5) -- (730.41,665.5) .. controls (725.56,665.5) and (721.63,661.57) .. (721.63,656.72) -- cycle ;
%Rounded Rect [id:dp885619523442978] 
\draw  [fill={rgb, 255:red, 248; green, 245; blue, 252 }  ,fill opacity=1 ] (896.26,212.92) .. controls (896.26,202.79) and (904.47,194.58) .. (914.6,194.58) -- (1083.38,194.58) .. controls (1093.51,194.58) and (1101.72,202.79) .. (1101.72,212.92) -- (1101.72,539.78) .. controls (1101.72,549.91) and (1093.51,558.12) .. (1083.38,558.12) -- (914.6,558.12) .. controls (904.47,558.12) and (896.26,549.91) .. (896.26,539.78) -- cycle ;
%Rounded Rect [id:dp9984411703388658] 
\draw  [fill={rgb, 255:red, 143; green, 238; blue, 39 }  ,fill opacity=1 ] (912,116.22) .. controls (912,113.89) and (913.89,112) .. (916.22,112) -- (1047.97,112) .. controls (1050.3,112) and (1052.19,113.89) .. (1052.19,116.22) -- (1052.19,128.89) .. controls (1052.19,131.22) and (1050.3,133.11) .. (1047.97,133.11) -- (916.22,133.11) .. controls (913.89,133.11) and (912,131.22) .. (912,128.89) -- cycle ;
%Rounded Rect [id:dp09773269849431598] 
\draw  [fill={rgb, 255:red, 231; green, 203; blue, 255 }  ,fill opacity=1 ] (914,158.6) .. controls (914,156.06) and (916.06,154) .. (918.6,154) -- (1049.4,154) .. controls (1051.94,154) and (1054,156.06) .. (1054,158.6) -- (1054,172.4) .. controls (1054,174.94) and (1051.94,177) .. (1049.4,177) -- (918.6,177) .. controls (916.06,177) and (914,174.94) .. (914,172.4) -- cycle ;
%Straight Lines [id:da8249924560681715] 
\draw    (985,701.67) -- (985,667) ;
\draw [shift={(985,665)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7986746013704874] 
\draw  [fill={rgb, 255:red, 255; green, 245; blue, 130 }  ,fill opacity=1 ] (914,204) -- (1052,204) -- (1052,226) -- (914,226) -- cycle ;
%Rounded Rect [id:dp17125127899906678] 
\draw  [fill={rgb, 255:red, 110; green, 225; blue, 255 }  ,fill opacity=1 ] (914,243) .. controls (914,238.03) and (918.03,234) .. (923,234) -- (1045,234) .. controls (1049.97,234) and (1054,238.03) .. (1054,243) -- (1054,270) .. controls (1054,274.97) and (1049.97,279) .. (1045,279) -- (923,279) .. controls (918.03,279) and (914,274.97) .. (914,270) -- cycle ;
%Rounded Rect [id:dp5376407153664551] 
\draw  [fill={rgb, 255:red, 255; green, 245; blue, 130 }  ,fill opacity=1 ] (914,307.6) .. controls (914,305.06) and (916.06,303) .. (918.6,303) -- (1048.4,303) .. controls (1050.94,303) and (1053,305.06) .. (1053,307.6) -- (1053,321.4) .. controls (1053,323.94) and (1050.94,326) .. (1048.4,326) -- (918.6,326) .. controls (916.06,326) and (914,323.94) .. (914,321.4) -- cycle ;
%Rounded Rect [id:dp5034791724587265] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 136 }  ,fill opacity=1 ] (914,341.8) .. controls (914,336.94) and (917.94,333) .. (922.8,333) -- (1045.2,333) .. controls (1050.06,333) and (1054,336.94) .. (1054,341.8) -- (1054,368.2) .. controls (1054,373.06) and (1050.06,377) .. (1045.2,377) -- (922.8,377) .. controls (917.94,377) and (914,373.06) .. (914,368.2) -- cycle ;
%Rounded Rect [id:dp7600367669438105] 
\draw  [fill={rgb, 255:red, 255; green, 245; blue, 130 }  ,fill opacity=1 ] (915,422.4) .. controls (915,419.97) and (916.97,418) .. (919.4,418) -- (1049.6,418) .. controls (1052.03,418) and (1054,419.97) .. (1054,422.4) -- (1054,435.6) .. controls (1054,438.03) and (1052.03,440) .. (1049.6,440) -- (919.4,440) .. controls (916.97,440) and (915,438.03) .. (915,435.6) -- cycle ;
%Rounded Rect [id:dp8508738050429834] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 136 }  ,fill opacity=1 ] (914,455) .. controls (914,451.13) and (917.13,448) .. (921,448) -- (1046,448) .. controls (1049.87,448) and (1053,451.13) .. (1053,455) -- (1053,507) .. controls (1053,510.87) and (1049.87,514) .. (1046,514) -- (921,514) .. controls (917.13,514) and (914,510.87) .. (914,507) -- cycle ;
%Rounded Rect [id:dp594726157448771] 
\draw  [fill={rgb, 255:red, 255; green, 161; blue, 172 }  ,fill opacity=1 ] (915,628) .. controls (915,623.03) and (919.03,619) .. (924,619) -- (1045,619) .. controls (1049.97,619) and (1054,623.03) .. (1054,628) -- (1054,655) .. controls (1054,659.97) and (1049.97,664) .. (1045,664) -- (924,664) .. controls (919.03,664) and (915,659.97) .. (915,655) -- cycle ;
%Straight Lines [id:da04457793128195575] 
\draw    (642,680.67) -- (642,667.67) ;
\draw [shift={(642,665.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Or [id:dp12373738752268404] 
\draw   (750,592.5) .. controls (750,587.81) and (754.7,584) .. (760.5,584) .. controls (766.3,584) and (771,587.81) .. (771,592.5) .. controls (771,597.19) and (766.3,601) .. (760.5,601) .. controls (754.7,601) and (750,597.19) .. (750,592.5) -- cycle ; \draw   (750,592.5) -- (771,592.5) ; \draw   (760.5,584) -- (760.5,601) ;
%Flowchart: Or [id:dp27736238584089623] 
\draw   (974,592.5) .. controls (974,587.81) and (978.7,584) .. (984.5,584) .. controls (990.3,584) and (995,587.81) .. (995,592.5) .. controls (995,597.19) and (990.3,601) .. (984.5,601) .. controls (978.7,601) and (974,597.19) .. (974,592.5) -- cycle ; \draw   (974,592.5) -- (995,592.5) ; \draw   (984.5,584) -- (984.5,601) ;
%Flowchart: Connector [id:dp7153287725491301] 
\draw   (791,592.5) .. controls (791,582.28) and (801.3,574) .. (814,574) .. controls (826.7,574) and (837,582.28) .. (837,592.5) .. controls (837,602.72) and (826.7,611) .. (814,611) .. controls (801.3,611) and (791,602.72) .. (791,592.5) -- cycle ;
%Flowchart: Connector [id:dp7931808472752341] 
\draw   (1017,592.5) .. controls (1017,582.28) and (1027.3,574) .. (1040,574) .. controls (1052.7,574) and (1063,582.28) .. (1063,592.5) .. controls (1063,602.72) and (1052.7,611) .. (1040,611) .. controls (1027.3,611) and (1017,602.72) .. (1017,592.5) -- cycle ;
%Straight Lines [id:da3669157780547] 
\draw    (984,619) -- (984.44,603) ;
\draw [shift={(984.5,601)}, rotate = 451.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36712615371358714] 
\draw    (984.5,584) -- (984.99,517) ;
\draw [shift={(985,515)}, rotate = 450.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11412503351565961] 
\draw    (761,621.67) -- (760.55,603) ;
\draw [shift={(760.5,601)}, rotate = 448.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1078425270838248] 
\draw    (791,592.5) .. controls (831,556.5) and (794,628) .. (837,591.5) ;
%Straight Lines [id:da3391446090736755] 
\draw    (772,592.5) -- (792,592.5) ;
%Straight Lines [id:da9188481208656617] 
\draw    (995,592.5) -- (1017,592.5) ;
%Straight Lines [id:da8955734083600613] 
\draw    (732.5,463) -- (732.99,396) ;
\draw [shift={(733,394)}, rotate = 450.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8000450377001338] 
\draw    (685,410) -- (685,397) ;
\draw [shift={(685,395)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17773055101749624] 
\draw    (685,410) -- (784,410) ;
%Straight Lines [id:da5778501753972629] 
\draw    (634,421) -- (733,421) ;
%Straight Lines [id:da5104636740570682] 
\draw    (784,410) -- (784,397) ;
\draw [shift={(784,395)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36237488161346243] 
\draw    (634,369) -- (634,421) ;
%Straight Lines [id:da5073858191556155] 
\draw    (634,369) -- (659,369) ;
\draw [shift={(661,369)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31176672631156366] 
\draw    (935,530) -- (935,517) ;
\draw [shift={(935,515)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5586319775923004] 
\draw    (935,530) -- (1034,530) ;
%Straight Lines [id:da640056706216061] 
\draw    (985,540) -- (1082.73,539.93) ;
%Straight Lines [id:da6290593445070308] 
\draw    (1034,530) -- (1034,517) ;
\draw [shift={(1034,515)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18823535311871342] 
\draw    (1083,489.07) -- (1082.73,539.93) ;
%Straight Lines [id:da8104775336627552] 
\draw    (1083,489.07) -- (1056,489.13) ;
\draw [shift={(1054,489.13)}, rotate = 359.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16122422865840136] 
\draw    (636,302) -- (733,302) ;
%Straight Lines [id:da3939037564413179] 
\draw    (636,250) -- (636,302) ;
%Straight Lines [id:da34070763955101757] 
\draw    (636,250) -- (661,250) ;
\draw [shift={(663,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00032001155384819846] 
\draw    (933,393) -- (933,380) ;
\draw [shift={(933,378)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8370130533553554] 
\draw    (986,394) -- (1032,394) ;
%Straight Lines [id:da10785648235457668] 
\draw    (1032,394) -- (1032,380) ;
\draw [shift={(1032,378)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9859569769088873] 
\draw    (986,394) -- (986,418) ;
%Straight Lines [id:da08840570169517592] 
\draw    (977,393) -- (977,380) ;
\draw [shift={(977,378)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4070309371963493] 
\draw    (881,393) -- (977,393) ;
%Straight Lines [id:da09534994628183913] 
\draw    (729.47,179.93) -- (729.47,205.93) ;
%Straight Lines [id:da6937367792024522] 
\draw    (880.47,179.93) -- (729.47,179.93) ;
%Straight Lines [id:da23748813082562714] 
\draw    (880.47,179.93) -- (881,393) ;
%Straight Lines [id:da6385673442324757] 
\draw    (984,303) -- (984,281) ;
\draw [shift={(984,279)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23889313979961824] 
\draw    (984,296) -- (1081,296) ;
%Straight Lines [id:da9242872755829702] 
\draw    (1081,255) -- (1081,296) ;
%Straight Lines [id:da6514443789215129] 
\draw    (1081,255) -- (1056,255) ;
\draw [shift={(1054,255)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3607317987694467] 
\draw    (983,204) -- (983,179) ;
\draw [shift={(983,177)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2205127731322819] 
\draw    (983,153) -- (983,135) ;
\draw [shift={(983,133)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2816357340171646] 
\draw    (983,112) -- (983,91) ;
\draw [shift={(983,89)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da925080054843929] 
\draw    (1017,593.5) .. controls (1057,557.5) and (1020,629) .. (1063,592.5) ;
%Rounded Rect [id:dp36236260154256894] 
\draw  [fill={rgb, 255:red, 248; green, 245; blue, 252 }  ,fill opacity=1 ] (612,481.2) .. controls (612,471.15) and (620.15,463) .. (630.2,463) -- (801.8,463) .. controls (811.85,463) and (820,471.15) .. (820,481.2) -- (820,535.8) .. controls (820,545.85) and (811.85,554) .. (801.8,554) -- (630.2,554) .. controls (620.15,554) and (612,545.85) .. (612,535.8) -- cycle ;
%Straight Lines [id:da11486198257495661] 
\draw    (760.5,584) -- (760.02,534.67) ;
\draw [shift={(760,532.67)}, rotate = 449.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp12388392064611642] 
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 206 }  ,fill opacity=1 ] (626,473) -- (808,473) -- (808,494) -- (626,494) -- cycle ;
%Rounded Rect [id:dp8429487019773645] 
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 206 }  ,fill opacity=1 ] (633,515.2) .. controls (633,512.88) and (634.88,511) .. (637.2,511) -- (712.8,511) .. controls (715.12,511) and (717,512.88) .. (717,515.2) -- (717,527.8) .. controls (717,530.12) and (715.12,532) .. (712.8,532) -- (637.2,532) .. controls (634.88,532) and (633,530.12) .. (633,527.8) -- cycle ;
%Rounded Rect [id:dp6410279427235719] 
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 206 }  ,fill opacity=1 ] (719,515.2) .. controls (719,512.88) and (720.88,511) .. (723.2,511) -- (798.8,511) .. controls (801.12,511) and (803,512.88) .. (803,515.2) -- (803,527.8) .. controls (803,530.12) and (801.12,532) .. (798.8,532) -- (723.2,532) .. controls (720.88,532) and (719,530.12) .. (719,527.8) -- cycle ;
%Rounded Rect [id:dp06732222936035415] 
\draw  [fill={rgb, 255:red, 255; green, 156; blue, 242 }  ,fill opacity=1 ] (263,613) .. controls (263,608.58) and (266.58,605) .. (271,605) -- (408,605) .. controls (412.42,605) and (416,608.58) .. (416,613) -- (416,637) .. controls (416,641.42) and (412.42,645) .. (408,645) -- (271,645) .. controls (266.58,645) and (263,641.42) .. (263,637) -- cycle ;
%Straight Lines [id:da5406234974700205] 
\draw    (718,515.2) -- (718,495.2) ;
\draw [shift={(718,493.2)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3104479182197277] 
\draw  [fill={rgb, 255:red, 66; green, 167; blue, 107 }  ,fill opacity=1 ] (289.5,547.3) .. controls (289.5,542.16) and (293.66,538) .. (298.8,538) -- (378.2,538) .. controls (383.34,538) and (387.5,542.16) .. (387.5,547.3) -- (387.5,575.2) .. controls (387.5,580.34) and (383.34,584.5) .. (378.2,584.5) -- (298.8,584.5) .. controls (293.66,584.5) and (289.5,580.34) .. (289.5,575.2) -- cycle ;
%Rounded Rect [id:dp7790563238440209] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (202,504.6) .. controls (202,502.06) and (204.06,500) .. (206.6,500) -- (292.4,500) .. controls (294.94,500) and (297,502.06) .. (297,504.6) -- (297,518.4) .. controls (297,520.94) and (294.94,523) .. (292.4,523) -- (206.6,523) .. controls (204.06,523) and (202,520.94) .. (202,518.4) -- cycle ;
%Rounded Rect [id:dp0070919871530477074] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (305,504.6) .. controls (305,502.06) and (307.06,500) .. (309.6,500) -- (370.4,500) .. controls (372.94,500) and (375,502.06) .. (375,504.6) -- (375,518.4) .. controls (375,520.94) and (372.94,523) .. (370.4,523) -- (309.6,523) .. controls (307.06,523) and (305,520.94) .. (305,518.4) -- cycle ;
%Rounded Rect [id:dp24747167181606833] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (383,504.6) .. controls (383,502.06) and (385.06,500) .. (387.6,500) -- (475.4,500) .. controls (477.94,500) and (480,502.06) .. (480,504.6) -- (480,518.4) .. controls (480,520.94) and (477.94,523) .. (475.4,523) -- (387.6,523) .. controls (385.06,523) and (383,520.94) .. (383,518.4) -- cycle ;
%Flowchart: Connector [id:dp6602687074149258] 
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 206 }  ,fill opacity=1 ] (319,407) .. controls (319,398.16) and (327.51,391) .. (338,391) .. controls (348.49,391) and (357,398.16) .. (357,407) .. controls (357,415.84) and (348.49,423) .. (338,423) .. controls (327.51,423) and (319,415.84) .. (319,407) -- cycle ;
%Straight Lines [id:da5787101661264897] 
\draw    (162.98,624.85) -- (260.98,624.85) ;
\draw [shift={(262.98,624.85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8375005285730461] 
\draw    (247,499) -- (320.63,420.46) ;
\draw [shift={(322,419)}, rotate = 493.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5992350448323421] 
\draw    (432,499) -- (351.46,423.37) ;
\draw [shift={(350,422)}, rotate = 403.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6354225040369018] 
\draw    (331,538) -- (248.97,523.35) ;
\draw [shift={(247,523)}, rotate = 370.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5635957665975299] 
\draw    (331,538) -- (432.02,523.29) ;
\draw [shift={(434,523)}, rotate = 531.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3220523056639981] 
\draw    (339,606) -- (338.09,586) ;
\draw [shift={(338,584)}, rotate = 447.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24985924262302783] 
\draw    (357,407) -- (528,407) ;
\draw [shift={(530,407)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9591383727619563] 
\draw  [fill={rgb, 255:red, 255; green, 161; blue, 172 }  ,fill opacity=1 ] (576.63,630.37) .. controls (576.63,625.52) and (580.56,621.59) .. (585.41,621.59) -- (709.11,621.59) .. controls (713.96,621.59) and (717.89,625.52) .. (717.89,630.37) -- (717.89,656.72) .. controls (717.89,661.57) and (713.96,665.5) .. (709.11,665.5) -- (585.41,665.5) .. controls (580.56,665.5) and (576.63,661.57) .. (576.63,656.72) -- cycle ;
%Straight Lines [id:da08732290273615095] 
\draw    (642,680.67) -- (801,680.67) ;
%Straight Lines [id:da7455959297484717] 
\draw    (801,680.67) -- (801,667.67) ;
\draw [shift={(801,665.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8117424781013606] 
\draw    (679,620.67) -- (679.98,535) ;
\draw [shift={(680,533)}, rotate = 450.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7776946891868063] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (585.41,665.5) -- (454.33,664.93) ;
%Straight Lines [id:da43972036227627875] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (486,403) -- (585.41,621.59) ;
%Straight Lines [id:da3824860497265653] 
\draw    (721.5,680.67) -- (721.5,699.83) ;
%Straight Lines [id:da15444653834814137] 
\draw    (986,406) -- (1083.73,405.93) ;
%Straight Lines [id:da6637629190201252] 
\draw    (1084,355.07) -- (1083.73,405.93) ;
%Straight Lines [id:da977238557427109] 
\draw    (1084,355.07) -- (1057,355.13) ;
\draw [shift={(1055,355.13)}, rotate = 359.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5771064222178796] 
\draw  [fill={rgb, 255:red, 66; green, 167; blue, 107 }  ,fill opacity=0.25 ] (166.98,110.82) .. controls (166.98,76.57) and (194.75,48.8) .. (229,48.8) -- (478.26,48.8) .. controls (512.52,48.8) and (540.28,76.57) .. (540.28,110.82) -- (540.28,296.88) .. controls (540.28,331.13) and (512.52,358.9) .. (478.26,358.9) -- (229,358.9) .. controls (194.75,358.9) and (166.98,331.13) .. (166.98,296.88) -- cycle ;
%Rounded Rect [id:dp6611193386410082] 
\draw  [fill={rgb, 255:red, 255; green, 156; blue, 242 }  ,fill opacity=1 ] (228,148.5) .. controls (232.69,148.5) and (236.5,152.31) .. (236.5,157) -- (236.5,293) .. controls (236.5,297.69) and (232.69,301.5) .. (228,301.5) -- (202.5,301.5) .. controls (197.81,301.5) and (194,297.69) .. (194,293) -- (194,157) .. controls (194,152.31) and (197.81,148.5) .. (202.5,148.5) -- cycle ;
%Rounded Rect [id:dp8357229518433266] 
\draw  [fill={rgb, 255:red, 255; green, 156; blue, 242 }  ,fill opacity=1 ] (506.3,148.5) .. controls (511.1,148.5) and (515,152.4) .. (515,157.2) -- (515,292.8) .. controls (515,297.6) and (511.1,301.5) .. (506.3,301.5) -- (480.2,301.5) .. controls (475.4,301.5) and (471.5,297.6) .. (471.5,292.8) -- (471.5,157.2) .. controls (471.5,152.4) and (475.4,148.5) .. (480.2,148.5) -- cycle ;
%Rounded Rect [id:dp32353454025509987] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (362,126.25) .. controls (365.73,126.25) and (368.75,129.27) .. (368.75,133) -- (368.75,159) .. controls (368.75,162.73) and (365.73,165.75) .. (362,165.75) -- (341.74,165.75) .. controls (338.01,165.75) and (334.99,162.73) .. (334.99,159) -- (334.99,133) .. controls (334.99,129.27) and (338.01,126.25) .. (341.74,126.25) -- cycle ;
%Straight Lines [id:da604659849187688] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (240,147) -- (239.98,302.8) ;
%Straight Lines [id:da3237639432560163] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (330,130) -- (329.98,161.8) ;
%Straight Lines [id:da16570309092923252] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (330,130) -- (240,147) ;
%Straight Lines [id:da8983701125478617] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (329.98,161.8) -- (239.98,302.8) ;
%Straight Lines [id:da002122496622517289] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.98,170.8) -- (329.97,202.6) ;
%Straight Lines [id:da8677780778322979] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (329.97,211.6) -- (329.95,243.4) ;
%Straight Lines [id:da5017634714255641] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (329.95,251.4) -- (329.93,308.2) ;
%Straight Lines [id:da9342559531862068] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240,147) -- (329.98,170.8) ;
%Straight Lines [id:da9097104833915721] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (239.98,302.8) -- (329.97,202.6) ;
%Straight Lines [id:da813328294271714] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (240,147) -- (329.97,211.6) ;
%Straight Lines [id:da22009918305165588] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (239.98,302.8) -- (329.95,243.4) ;
%Straight Lines [id:da9775352614949467] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (240.75,149.35) -- (329.95,251.4) ;
%Straight Lines [id:da35125177723559653] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (239.98,302.8) -- (329.93,308.2) ;
%Rounded Rect [id:dp4524794893781052] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (362,165.75) .. controls (365.73,165.75) and (368.75,168.77) .. (368.75,172.5) -- (368.75,198.5) .. controls (368.75,202.23) and (365.73,205.25) .. (362,205.25) -- (341.74,205.25) .. controls (338.01,205.25) and (334.99,202.23) .. (334.99,198.5) -- (334.99,172.5) .. controls (334.99,168.77) and (338.01,165.75) .. (341.74,165.75) -- cycle ;
%Rounded Rect [id:dp6170888450677664] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (362,205.25) .. controls (365.73,205.25) and (368.75,208.27) .. (368.75,212) -- (368.75,238) .. controls (368.75,241.73) and (365.73,244.75) .. (362,244.75) -- (341.74,244.75) .. controls (338.01,244.75) and (334.99,241.73) .. (334.99,238) -- (334.99,212) .. controls (334.99,208.27) and (338.01,205.25) .. (341.74,205.25) -- cycle ;
%Rounded Rect [id:dp09046777585024868] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (362,244.75) .. controls (365.73,244.75) and (368.75,247.77) .. (368.75,251.5) -- (368.75,303.3) .. controls (368.75,307.03) and (365.73,310.05) .. (362,310.05) -- (341.74,310.05) .. controls (338.01,310.05) and (334.99,307.03) .. (334.99,303.3) -- (334.99,251.5) .. controls (334.99,247.77) and (338.01,244.75) .. (341.74,244.75) -- cycle ;
%Straight Lines [id:da7050940953655197] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (464.98,150.05) -- (464.98,300.05) ;
%Straight Lines [id:da3109043421062785] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (374,130) -- (373.98,161.8) ;
%Straight Lines [id:da4993163532966842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (374,171) -- (373.98,202.8) ;
%Straight Lines [id:da23903205588486465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (374,211) -- (373.98,242.8) ;
%Straight Lines [id:da17194719641034784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (373.95,251.4) -- (373.93,308.2) ;
%Straight Lines [id:da6286660381968806] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (464.98,150.05) -- (374,130) ;
%Straight Lines [id:da7611376316079884] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (464.98,300.05) -- (373.93,308.2) ;
%Straight Lines [id:da6311148295174278] 
\draw    (442.7,60.25) .. controls (442.72,62.61) and (441.55,63.8) .. (439.19,63.81) .. controls (436.83,63.82) and (435.66,65.01) .. (435.68,67.37) .. controls (435.7,69.73) and (434.53,70.92) .. (432.17,70.94) .. controls (429.82,70.96) and (428.65,72.15) .. (428.67,74.5) .. controls (428.69,76.86) and (427.52,78.05) .. (425.16,78.06) .. controls (422.8,78.07) and (421.63,79.26) .. (421.65,81.62) .. controls (421.67,83.98) and (420.5,85.17) .. (418.14,85.19) .. controls (415.78,85.2) and (414.61,86.39) .. (414.63,88.75) .. controls (414.65,91.11) and (413.48,92.3) .. (411.12,92.31) .. controls (408.76,92.32) and (407.59,93.51) .. (407.61,95.87) .. controls (407.63,98.22) and (406.46,99.41) .. (404.11,99.43) .. controls (401.75,99.45) and (400.58,100.64) .. (400.6,103) .. controls (400.62,105.36) and (399.45,106.55) .. (397.09,106.56) .. controls (394.73,106.57) and (393.56,107.76) .. (393.58,110.12) .. controls (393.6,112.48) and (392.43,113.67) .. (390.07,113.68) .. controls (387.71,113.7) and (386.54,114.89) .. (386.56,117.25) .. controls (386.58,119.61) and (385.41,120.8) .. (383.05,120.81) .. controls (380.69,120.82) and (379.52,122.01) .. (379.54,124.37) .. controls (379.56,126.72) and (378.39,127.91) .. (376.04,127.93) -- (374,130) -- (374,130) ;
%Straight Lines [id:da2558831752075933] 
\draw    (442.98,127.05) .. controls (442.25,129.29) and (440.76,130.04) .. (438.52,129.3) .. controls (436.28,128.56) and (434.79,129.31) .. (434.05,131.55) .. controls (433.32,133.79) and (431.83,134.54) .. (429.59,133.8) .. controls (427.35,133.06) and (425.86,133.81) .. (425.12,136.05) .. controls (424.39,138.29) and (422.9,139.04) .. (420.66,138.3) .. controls (418.42,137.55) and (416.93,138.3) .. (416.19,140.54) .. controls (415.45,142.78) and (413.96,143.53) .. (411.72,142.79) .. controls (409.48,142.05) and (407.99,142.8) .. (407.26,145.04) .. controls (406.52,147.28) and (405.03,148.03) .. (402.79,147.29) .. controls (400.55,146.55) and (399.06,147.3) .. (398.33,149.54) .. controls (397.59,151.78) and (396.1,152.53) .. (393.86,151.79) .. controls (391.62,151.05) and (390.13,151.8) .. (389.4,154.04) .. controls (388.66,156.28) and (387.17,157.03) .. (384.93,156.29) .. controls (382.69,155.55) and (381.2,156.3) .. (380.46,158.54) .. controls (379.73,160.78) and (378.24,161.53) .. (376,160.79) -- (373.98,161.8) -- (373.98,161.8) ;
%Rounded Rect [id:dp7665222922067255] 
\draw  [fill={rgb, 255:red, 175; green, 168; blue, 255 }  ,fill opacity=1 ] (476.5,58.5) .. controls (480.92,58.5) and (484.5,62.08) .. (484.5,66.5) -- (484.5,121.8) .. controls (484.5,126.22) and (480.92,129.8) .. (476.5,129.8) -- (452.5,129.8) .. controls (448.08,129.8) and (444.5,126.22) .. (444.5,121.8) -- (444.5,66.5) .. controls (444.5,62.08) and (448.08,58.5) .. (452.5,58.5) -- cycle ;
%Straight Lines [id:da5852102598999588] 
\draw    (442.7,60.25) -- (442.98,127.05) ;
%Straight Lines [id:da6612571272261413] 
\draw    (484.28,94) -- (503.28,94) ;
\draw [shift={(505.28,94)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10923879894141753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (289.41,559.5) -- (131.75,558.83) ;
%Straight Lines [id:da030044772517850316] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (131.75,320.83) -- (131.75,558.83) ;
%Straight Lines [id:da8460457997804948] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (131.75,320.83) -- (169.75,320.83) ;
\draw [shift={(169.75,320.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11145389997684418] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445,138.88) .. controls (444.17,141.09) and (442.65,141.77) .. (440.44,140.94) .. controls (438.23,140.11) and (436.72,140.79) .. (435.89,143) .. controls (435.06,145.21) and (433.54,145.9) .. (431.33,145.07) .. controls (429.12,144.24) and (427.61,144.92) .. (426.78,147.13) .. controls (425.95,149.34) and (424.43,150.02) .. (422.22,149.19) .. controls (420.01,148.36) and (418.5,149.04) .. (417.67,151.25) .. controls (416.84,153.46) and (415.32,154.14) .. (413.11,153.31) .. controls (410.9,152.48) and (409.39,153.16) .. (408.56,155.37) .. controls (407.73,157.58) and (406.21,158.26) .. (404,157.43) .. controls (401.79,156.6) and (400.27,157.28) .. (399.44,159.49) .. controls (398.61,161.7) and (397.1,162.38) .. (394.89,161.55) .. controls (392.68,160.72) and (391.16,161.4) .. (390.33,163.61) .. controls (389.5,165.82) and (387.99,166.5) .. (385.78,165.67) .. controls (383.57,164.84) and (382.05,165.52) .. (381.22,167.73) .. controls (380.39,169.94) and (378.88,170.62) .. (376.67,169.79) -- (374,171) -- (374,171) ;
%Straight Lines [id:da7962607406992499] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (444.98,170.68) .. controls (444.15,172.89) and (442.64,173.57) .. (440.43,172.74) .. controls (438.22,171.91) and (436.7,172.59) .. (435.87,174.8) .. controls (435.04,177.01) and (433.53,177.7) .. (431.32,176.87) .. controls (429.11,176.04) and (427.59,176.72) .. (426.76,178.93) .. controls (425.93,181.14) and (424.42,181.82) .. (422.21,180.99) .. controls (420,180.16) and (418.48,180.84) .. (417.65,183.05) .. controls (416.82,185.26) and (415.3,185.94) .. (413.09,185.11) .. controls (410.88,184.28) and (409.37,184.96) .. (408.54,187.17) .. controls (407.71,189.38) and (406.19,190.06) .. (403.98,189.23) .. controls (401.77,188.4) and (400.26,189.08) .. (399.43,191.29) .. controls (398.6,193.5) and (397.08,194.18) .. (394.87,193.35) .. controls (392.66,192.52) and (391.15,193.2) .. (390.32,195.41) .. controls (389.49,197.62) and (387.97,198.3) .. (385.76,197.47) .. controls (383.55,196.64) and (382.03,197.32) .. (381.2,199.53) .. controls (380.37,201.74) and (378.86,202.42) .. (376.65,201.59) -- (373.98,202.8) -- (373.98,202.8) ;
%Straight Lines [id:da008408250581409926] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445,178.88) .. controls (444.17,181.09) and (442.65,181.77) .. (440.44,180.94) .. controls (438.23,180.11) and (436.72,180.79) .. (435.89,183) .. controls (435.06,185.21) and (433.54,185.9) .. (431.33,185.07) .. controls (429.12,184.24) and (427.61,184.92) .. (426.78,187.13) .. controls (425.95,189.34) and (424.43,190.02) .. (422.22,189.19) .. controls (420.01,188.36) and (418.5,189.04) .. (417.67,191.25) .. controls (416.84,193.46) and (415.32,194.14) .. (413.11,193.31) .. controls (410.9,192.48) and (409.39,193.16) .. (408.56,195.37) .. controls (407.73,197.58) and (406.21,198.26) .. (404,197.43) .. controls (401.79,196.6) and (400.27,197.28) .. (399.44,199.49) .. controls (398.61,201.7) and (397.1,202.38) .. (394.89,201.55) .. controls (392.68,200.72) and (391.16,201.4) .. (390.33,203.61) .. controls (389.5,205.82) and (387.99,206.5) .. (385.78,205.67) .. controls (383.57,204.84) and (382.05,205.52) .. (381.22,207.73) .. controls (380.39,209.94) and (378.88,210.62) .. (376.67,209.79) -- (374,211) -- (374,211) ;
%Straight Lines [id:da5462203592505221] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (444.98,210.68) .. controls (444.15,212.89) and (442.64,213.57) .. (440.43,212.74) .. controls (438.22,211.91) and (436.7,212.59) .. (435.87,214.8) .. controls (435.04,217.01) and (433.53,217.7) .. (431.32,216.87) .. controls (429.11,216.04) and (427.59,216.72) .. (426.76,218.93) .. controls (425.93,221.14) and (424.42,221.82) .. (422.21,220.99) .. controls (420,220.16) and (418.48,220.84) .. (417.65,223.05) .. controls (416.82,225.26) and (415.3,225.94) .. (413.09,225.11) .. controls (410.88,224.28) and (409.37,224.96) .. (408.54,227.17) .. controls (407.71,229.38) and (406.19,230.06) .. (403.98,229.23) .. controls (401.77,228.4) and (400.26,229.08) .. (399.43,231.29) .. controls (398.6,233.5) and (397.08,234.18) .. (394.87,233.35) .. controls (392.66,232.52) and (391.15,233.2) .. (390.32,235.41) .. controls (389.49,237.62) and (387.97,238.3) .. (385.76,237.47) .. controls (383.55,236.64) and (382.03,237.32) .. (381.2,239.53) .. controls (380.37,241.74) and (378.86,242.42) .. (376.65,241.59) -- (373.98,242.8) -- (373.98,242.8) ;
%Straight Lines [id:da5748803900248866] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445,138.88) -- (444.98,170.68) ;
%Straight Lines [id:da032350291791639174] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445,178.88) -- (444.98,210.68) ;

% Text Node
\draw (843,569) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{46.965356pt}\setlength\topsep{0pt}
\begin{center}
Positional\\Encodig
\end{center}

\end{minipage}};
% Text Node
\draw (1077,568) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{46.965356pt}\setlength\topsep{0pt}
\begin{center}
Positional\\Encodig
\end{center}

\end{minipage}};
% Text Node
\draw (792.26,643.55) node   [align=left] {\begin{minipage}[lt]{54.35464400000001pt}\setlength\topsep{0pt}
\begin{center}
Input\\Embedding
\end{center}

\end{minipage}};
% Text Node
\draw (984.5,641.5) node   [align=left] {\begin{minipage}[lt]{54.35464400000001pt}\setlength\topsep{0pt}
\begin{center}
Output\\Embedding
\end{center}

\end{minipage}};
% Text Node
\draw (956,699) node [anchor=north west][inner sep=0.75pt]   [align=left] {Outputs};
% Text Node
\draw (698,699) node [anchor=north west][inner sep=0.75pt]   [align=left] {Inputs};
% Text Node
\draw (983,215) node   [align=left] {Add \& Norm};
% Text Node
\draw (983.5,314.5) node   [align=left] {Add \& Norm};
% Text Node
\draw (984.5,429) node   [align=left] {Add \& Norm};
% Text Node
\draw (732.94,214.77) node   [align=left] {Add \& Norm};
% Text Node
\draw (732.26,331.11) node   [align=left] {Add \& Norm};
% Text Node
\draw (733.18,252.96) node   [align=left] {\begin{minipage}[lt]{40.154pt}\setlength\topsep{0pt}
\begin{center}
Feed\\Forward
\end{center}

\end{minipage}};
% Text Node
\draw (733.18,367.75) node   [align=left] {\begin{minipage}[lt]{48.665356pt}\setlength\topsep{0pt}
\begin{center}
MultiHead\\Attention
\end{center}

\end{minipage}};
% Text Node
\draw (984,353) node   [align=left] {\begin{minipage}[lt]{48.665356pt}\setlength\topsep{0pt}
\begin{center}
MultiHead\\Attention
\end{center}

\end{minipage}};
% Text Node
\draw (984,256.5) node   [align=left] {\begin{minipage}[lt]{40.154pt}\setlength\topsep{0pt}
\begin{center}
Feed\\Forward
\end{center}

\end{minipage}};
% Text Node
\draw (983.5,481) node   [align=left] {\begin{minipage}[lt]{48.665356pt}\setlength\topsep{0pt}
\begin{center}
Masked\\MultiHead\\Attention
\end{center}

\end{minipage}};
% Text Node
\draw (982.09,122.55) node   [align=left] {Softmax};
% Text Node
\draw (984,165.5) node   [align=left] {Linear};
% Text Node
\draw (942,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{58.31pt}\setlength\topsep{0pt}
\begin{center}
Output\\Probabilities
\end{center}

\end{minipage}};
% Text Node
\draw (565,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {N$\times$};
% Text Node
\draw (1117,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {N$\times$};
% Text Node
\draw (535,497) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55pt}\setlength\topsep{0pt}\begin{center}
    Integration\\Module
\end{center}\end{minipage}};
% Text Node
\draw (338.87,623.5) node   [align=left] {BERT};
% Text Node
\draw (338.6,560) node   [align=left] {\begin{minipage}[lt]{55.488pt}\setlength\topsep{0pt}
\begin{center}
Aspect\\Extractors
\end{center}

\end{minipage}};
% Text Node
\draw (341.25,506.5) node   [align=left] {...};
% Text Node
\draw (250.06,510.5) node   [align=left] {Aspect 1};
% Text Node
\draw (431.3,510.5) node   [align=left] {Aspect N};
% Text Node
\draw (338.01,407.5) node   [align=left] {cat};
% Text Node
\draw (326,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (761,521.5) node   [align=left] {TokenEmbs};
% Text Node
\draw (675,521.5) node   [align=left] {LingEmbs};
% Text Node
\draw (717,483.5) node   [align=left] {Dimension Transformation};
% Text Node
\draw (647.26,643.55) node   [align=left] {\begin{minipage}[lt]{54.35464400000001pt}\setlength\topsep{0pt}
\begin{center}
Linguistic\\Embedding
\end{center}

\end{minipage}};
% Text Node
\draw (193,397) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.213356000000005pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont Linguistic}\\{\fontfamily{pcr}\selectfont Embedding}
\end{center}

\end{minipage}};
% Text Node
\draw (350.82,337) node   [align=left] {\begin{minipage}[lt]{168.572pt}\setlength\topsep{0pt}
\begin{center}
%{\fontfamily{pcr}\selectfont Linguistic Component Extractors}\\{\fontfamily{pcr}\selectfont (Auto-Encoder)}
{\fontfamily{pcr}\selectfont Linguistic Aspect Extractors}
\end{center}

\end{minipage}};
% Text Node
\draw (215.25,225) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{86.62044pt}\setlength\topsep{0pt}
\begin{center}
 \ \ \ \ \ \ \ \ \ Token \ \ \ \ \ \ \ \ \ \\Bert Embedding
\end{center}

\end{minipage}};
% Text Node
\draw (493.25,225) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{79.85444000000001pt}\setlength\topsep{0pt}
\begin{center}
 \ Reconstructed \ \\Bert Embedding
\end{center}

\end{minipage}};
% Text Node
\draw (350,146.68) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{24.253356pt}\setlength\topsep{0pt}
\begin{center}
POS
\end{center}

\end{minipage}};
% Text Node
\draw (350,185) node  [rotate=-90] [align=left] {Shape};
% Text Node
\draw (350,225) node  [rotate=-90] [align=left] {...};
% Text Node
\draw (350,277) node  [rotate=-90] [align=left] {LeftOver};
% Text Node
\draw (464,93.85) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{44.676pt}\setlength\topsep{0pt}
\begin{center}
POS\\Classifier
\end{center}

\end{minipage}};
% Text Node
\draw (520,63.95) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\begin{minipage}[lt]{43.52pt}\setlength\topsep{0pt}
\begin{center}
{\small Prediction}
\end{center}

\end{minipage}};


\end{tikzpicture}
}


==> aspect_extractor.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\scalebox{0.6}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1302); %set diagram left start at 0, and has height of 1302

%Rounded Rect [id:dp04604740913698935] 
\draw  [fill={rgb, 255:red, 66; green, 167; blue, 107 }  ,fill opacity=0.25 ] (605.2,1229.88) .. controls (568.64,1229.88) and (539,1200.24) .. (539,1163.68) -- (539,922.78) .. controls (539,886.22) and (568.64,856.58) .. (605.2,856.58) -- (803.8,856.58) .. controls (840.36,856.58) and (870,886.22) .. (870,922.78) -- (870,1163.68) .. controls (870,1200.24) and (840.36,1229.88) .. (803.8,1229.88) -- cycle ;
%Rounded Rect [id:dp04572671013635632] 
\draw  [fill={rgb, 255:red, 255; green, 156; blue, 242 }  ,fill opacity=1 ] (648.29,1168.67) .. controls (648.31,1163.98) and (652.13,1160.19) .. (656.82,1160.2) -- (792.82,1160.68) .. controls (797.51,1160.69) and (801.31,1164.51) .. (801.29,1169.21) -- (801.2,1194.71) .. controls (801.18,1199.4) and (797.36,1203.19) .. (792.67,1203.18) -- (656.67,1202.7) .. controls (651.98,1202.69) and (648.18,1198.87) .. (648.2,1194.17) -- cycle ;
%Rounded Rect [id:dp7790821525496767] 
\draw  [fill={rgb, 255:red, 255; green, 156; blue, 242 }  ,fill opacity=1 ] (649.26,890.37) .. controls (649.28,885.57) and (653.19,881.69) .. (657.99,881.7) -- (793.59,882.18) .. controls (798.4,882.2) and (802.28,886.1) .. (802.26,890.91) -- (802.17,917.01) .. controls (802.15,921.81) and (798.24,925.69) .. (793.44,925.68) -- (657.84,925.2) .. controls (653.04,925.19) and (649.15,921.28) .. (649.17,916.47) -- cycle ;
%Rounded Rect [id:dp7720980688119223] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (572.51,1034.6) .. controls (572.52,1030.87) and (575.55,1027.86) .. (579.28,1027.87) -- (632.31,1028.05) .. controls (636.04,1028.07) and (639.05,1031.1) .. (639.04,1034.83) -- (638.97,1055.08) .. controls (638.96,1058.81) and (635.92,1061.83) .. (632.19,1061.81) -- (579.17,1061.63) .. controls (575.44,1061.61) and (572.42,1058.58) .. (572.44,1054.85) -- cycle ;
%Straight Lines [id:da37499229477301177] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (646.83,1156.67) -- (802.63,1157.23) ;
%Straight Lines [id:da5551856851519525] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (576.15,1066.61) -- (632.95,1066.74) ;
%Straight Lines [id:da6325600669675049] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (576.15,1066.61) -- (646.83,1156.67) ;
%Straight Lines [id:da5077402210818487] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (632.95,1066.74) -- (802.63,1157.23) ;
%Straight Lines [id:da37752011450549405] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (648.95,1066.77) -- (702.75,1066.9) ;
%Straight Lines [id:da24851880909584745] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (711.75,1066.93) -- (765.55,1067.05) ;
%Straight Lines [id:da929388367963041] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (780.55,1067.08) -- (836.34,1067.3) ;
%Straight Lines [id:da6401731304659053] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (646.83,1156.67) -- (648.95,1066.77) ;
%Straight Lines [id:da3807493669281352] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (802.63,1157.23) -- (702.75,1066.9) ;
%Straight Lines [id:da41616841036155505] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (646.83,1156.67) -- (711.75,1066.93) ;
%Straight Lines [id:da8078016961205448] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (802.63,1157.23) -- (765.55,1067.05) ;
%Straight Lines [id:da061991175449077174] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (649.18,1155.93) -- (780.55,1067.08) ;
%Straight Lines [id:da09647629858315465] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (802.63,1157.23) -- (836.34,1067.3) ;
%Straight Lines [id:da5459631227320376] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (650.67,931.7) -- (800.67,932.22) ;
%Straight Lines [id:da5294794621155865] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (575.3,1022.61) -- (662.1,1022.74) ;
%Straight Lines [id:da1413741300326885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (671.3,1022.75) -- (703.1,1022.88) ;
%Straight Lines [id:da6705693044074283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (711.3,1022.89) -- (743.1,1023.02) ;
%Straight Lines [id:da21788510324473132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (751.7,1023.08) -- (834.5,1023.3) ;
%Straight Lines [id:da3578108288130353] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (650.67,931.7) -- (575.3,1022.61) ;
%Straight Lines [id:da004252007829010251] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (800.67,932.22) -- (834.5,1023.3) ;
%Straight Lines [id:da8840956356651715] 
\draw    (560.79,953.67) .. controls (562.76,954.96) and (563.11,956.59) .. (561.82,958.56) .. controls (560.53,960.53) and (560.88,962.16) .. (562.85,963.45) .. controls (564.82,964.74) and (565.17,966.37) .. (563.88,968.34) .. controls (562.59,970.31) and (562.94,971.95) .. (564.91,973.24) .. controls (566.88,974.53) and (567.23,976.16) .. (565.94,978.13) .. controls (564.65,980.1) and (565,981.73) .. (566.97,983.02) .. controls (568.94,984.31) and (569.29,985.95) .. (568,987.92) .. controls (566.71,989.89) and (567.06,991.52) .. (569.03,992.81) .. controls (571,994.1) and (571.35,995.73) .. (570.06,997.7) .. controls (568.77,999.67) and (569.12,1001.3) .. (571.09,1002.59) .. controls (573.06,1003.88) and (573.41,1005.52) .. (572.12,1007.49) .. controls (570.83,1009.46) and (571.18,1011.09) .. (573.15,1012.38) .. controls (575.12,1013.67) and (575.47,1015.3) .. (574.18,1017.27) .. controls (572.89,1019.24) and (573.24,1020.88) .. (575.21,1022.17) -- (575.3,1022.61) -- (575.3,1022.61) ;
%Straight Lines [id:da4064005069868921] 
\draw    (627.59,953.62) .. controls (629.49,955.01) and (629.74,956.66) .. (628.34,958.56) .. controls (626.94,960.46) and (627.19,962.11) .. (629.09,963.5) .. controls (630.99,964.9) and (631.24,966.55) .. (629.85,968.45) .. controls (628.45,970.35) and (628.7,972) .. (630.6,973.39) .. controls (632.5,974.78) and (632.75,976.43) .. (631.35,978.33) .. controls (629.95,980.23) and (630.2,981.88) .. (632.1,983.28) .. controls (634,984.67) and (634.25,986.32) .. (632.85,988.22) .. controls (631.45,990.12) and (631.7,991.77) .. (633.6,993.16) .. controls (635.5,994.55) and (635.75,996.2) .. (634.35,998.1) .. controls (632.96,1000) and (633.21,1001.65) .. (635.11,1003.05) .. controls (637.01,1004.44) and (637.26,1006.09) .. (635.86,1007.99) .. controls (634.46,1009.89) and (634.71,1011.54) .. (636.61,1012.93) .. controls (638.51,1014.33) and (638.76,1015.98) .. (637.36,1017.88) -- (638.1,1022.74) -- (638.1,1022.74) ;
%Rounded Rect [id:dp7187455782494676] 
\draw  [fill={rgb, 255:red, 175; green, 168; blue, 255 }  ,fill opacity=1 ] (559.16,918.86) .. controls (559.17,914.44) and (562.77,910.87) .. (567.19,910.89) -- (622.49,911.08) .. controls (626.9,911.1) and (630.47,914.69) .. (630.46,919.11) -- (630.37,943.11) .. controls (630.36,947.53) and (626.76,951.1) .. (622.35,951.08) -- (567.05,950.89) .. controls (562.63,950.87) and (559.06,947.28) .. (559.07,942.86) -- cycle ;
%Straight Lines [id:da6398989081306161] 
\draw    (560.79,953.67) -- (627.59,953.62) ;
%Straight Lines [id:da9086096271447994] 
\draw    (594.68,912.2) -- (594.75,893.2) ;
\draw [shift={(594.76,891.2)}, rotate = 450.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14189362205631784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (633.43,951.64) .. controls (635.35,953.01) and (635.62,954.66) .. (634.25,956.57) .. controls (632.88,958.49) and (633.16,960.13) .. (635.08,961.5) .. controls (637,962.87) and (637.27,964.52) .. (635.9,966.44) .. controls (634.53,968.36) and (634.8,970) .. (636.72,971.37) .. controls (638.64,972.74) and (638.92,974.38) .. (637.55,976.3) .. controls (636.18,978.22) and (636.45,979.86) .. (638.37,981.23) .. controls (640.29,982.6) and (640.56,984.24) .. (639.19,986.16) .. controls (637.82,988.08) and (638.1,989.72) .. (640.02,991.09) .. controls (641.94,992.46) and (642.21,994.11) .. (640.84,996.03) .. controls (639.47,997.95) and (639.74,999.59) .. (641.66,1000.96) .. controls (643.58,1002.33) and (643.86,1003.97) .. (642.49,1005.89) .. controls (641.12,1007.81) and (641.39,1009.45) .. (643.31,1010.82) .. controls (645.23,1012.19) and (645.5,1013.83) .. (644.13,1015.75) .. controls (642.76,1017.67) and (643.03,1019.32) .. (644.95,1020.69) -- (645.3,1022.75) -- (645.3,1022.75) ;
%Straight Lines [id:da02155161386203419] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (633.43,951.64) -- (691.43,951.64) ;
%Straight Lines [id:da38878785365315194] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (698.43,951.78) -- (757.43,951.78) ;
%Rounded Rect [id:dp1555809701246167] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (639.04,1034.83) .. controls (639.05,1031.1) and (642.09,1028.09) .. (645.81,1028.1) -- (698.84,1028.29) .. controls (702.57,1028.3) and (705.58,1031.33) .. (705.57,1035.06) -- (705.5,1055.32) .. controls (705.49,1059.05) and (702.45,1062.06) .. (698.72,1062.05) -- (645.7,1061.86) .. controls (641.97,1061.85) and (638.96,1058.81) .. (638.97,1055.08) -- cycle ;
%Rounded Rect [id:dp35473303688447233] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (705.57,1035.06) .. controls (705.58,1031.33) and (708.62,1028.32) .. (712.35,1028.33) -- (765.37,1028.52) .. controls (769.1,1028.53) and (772.11,1031.57) .. (772.1,1035.29) -- (772.03,1055.55) .. controls (772.02,1059.28) and (768.98,1062.29) .. (765.26,1062.28) -- (712.23,1062.09) .. controls (708.5,1062.08) and (705.49,1059.05) .. (705.5,1055.32) -- cycle ;
%Rounded Rect [id:dp3712920917026197] 
\draw  [fill={rgb, 255:red, 192; green, 135; blue, 85 }  ,fill opacity=1 ] (772.1,1035.29) .. controls (772.11,1031.57) and (775.15,1028.55) .. (778.88,1028.57) -- (831.9,1028.75) .. controls (835.63,1028.76) and (838.65,1031.8) .. (838.63,1035.53) -- (838.56,1055.78) .. controls (838.55,1059.51) and (835.52,1062.52) .. (831.79,1062.51) -- (778.76,1062.32) .. controls (775.03,1062.31) and (772.02,1059.28) .. (772.03,1055.55) -- cycle ;
%Straight Lines [id:da8131522487636884] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (691.43,951.64) .. controls (693.35,953.01) and (693.62,954.66) .. (692.25,956.57) .. controls (690.88,958.49) and (691.16,960.13) .. (693.08,961.5) .. controls (695,962.87) and (695.27,964.52) .. (693.9,966.44) .. controls (692.53,968.36) and (692.8,970) .. (694.72,971.37) .. controls (696.64,972.74) and (696.92,974.38) .. (695.55,976.3) .. controls (694.18,978.22) and (694.45,979.86) .. (696.37,981.23) .. controls (698.29,982.6) and (698.56,984.24) .. (697.19,986.16) .. controls (695.82,988.08) and (696.1,989.72) .. (698.02,991.09) .. controls (699.94,992.46) and (700.21,994.11) .. (698.84,996.03) .. controls (697.47,997.95) and (697.74,999.59) .. (699.66,1000.96) .. controls (701.58,1002.33) and (701.86,1003.97) .. (700.49,1005.89) .. controls (699.12,1007.81) and (699.39,1009.45) .. (701.31,1010.82) .. controls (703.23,1012.19) and (703.5,1013.83) .. (702.13,1015.75) .. controls (700.76,1017.67) and (701.03,1019.32) .. (702.95,1020.69) -- (703.3,1022.75) -- (703.3,1022.75) ;
%Straight Lines [id:da035258876838379694] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (698.43,951.78) .. controls (700.35,953.15) and (700.62,954.8) .. (699.25,956.71) .. controls (697.88,958.63) and (698.16,960.27) .. (700.08,961.64) .. controls (702,963.01) and (702.27,964.66) .. (700.9,966.58) .. controls (699.53,968.5) and (699.8,970.14) .. (701.72,971.51) .. controls (703.64,972.88) and (703.92,974.52) .. (702.55,976.44) .. controls (701.18,978.36) and (701.45,980) .. (703.37,981.37) .. controls (705.29,982.74) and (705.56,984.38) .. (704.19,986.3) .. controls (702.82,988.22) and (703.1,989.86) .. (705.02,991.23) .. controls (706.94,992.6) and (707.21,994.25) .. (705.84,996.17) .. controls (704.47,998.09) and (704.74,999.73) .. (706.66,1001.1) .. controls (708.58,1002.47) and (708.85,1004.11) .. (707.48,1006.03) .. controls (706.11,1007.95) and (706.39,1009.59) .. (708.31,1010.96) .. controls (710.23,1012.33) and (710.5,1013.97) .. (709.13,1015.89) .. controls (707.76,1017.81) and (708.03,1019.46) .. (709.95,1020.83) -- (710.3,1022.89) -- (710.3,1022.89) ;
%Straight Lines [id:da695847237368461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (757.43,951.78) .. controls (759.35,953.15) and (759.62,954.8) .. (758.25,956.71) .. controls (756.88,958.63) and (757.16,960.27) .. (759.08,961.64) .. controls (761,963.01) and (761.27,964.66) .. (759.9,966.58) .. controls (758.53,968.5) and (758.8,970.14) .. (760.72,971.51) .. controls (762.64,972.88) and (762.92,974.52) .. (761.55,976.44) .. controls (760.18,978.36) and (760.45,980) .. (762.37,981.37) .. controls (764.29,982.74) and (764.56,984.38) .. (763.19,986.3) .. controls (761.82,988.22) and (762.1,989.86) .. (764.02,991.23) .. controls (765.94,992.6) and (766.21,994.25) .. (764.84,996.17) .. controls (763.47,998.09) and (763.74,999.73) .. (765.66,1001.1) .. controls (767.58,1002.47) and (767.85,1004.11) .. (766.48,1006.03) .. controls (765.11,1007.95) and (765.39,1009.59) .. (767.31,1010.96) .. controls (769.23,1012.33) and (769.5,1013.97) .. (768.13,1015.89) .. controls (766.76,1017.81) and (767.03,1019.46) .. (768.95,1020.83) -- (769.3,1022.89) -- (769.3,1022.89) ;

% Text Node
\draw (592.22,1168.52) node   [align=left] {\begin{minipage}[lt]{61.63560800000001pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont Linguistic }\\{\fontfamily{pcr}\selectfont Aspect }\\{\fontfamily{pcr}\selectfont Extractors}
\end{center}

\end{minipage}};
% Text Node
\draw (724.74,1181.69) node  [rotate=-0.2] [align=left] {\begin{minipage}[lt]{86.43412000000001pt}\setlength\topsep{0pt}
\begin{center}
 \ \ \ \ \ \ \ \ \ Token \ \ \ \ \ \ \ \ \ \\Bert Embedding
\end{center}

\end{minipage}};
% Text Node
\draw (725.72,903.69) node  [rotate=-0.2] [align=left] {\begin{minipage}[lt]{79.82588000000001pt}\setlength\topsep{0pt}
\begin{center}
 \ Reconstructed \ \\Bert Embedding
\end{center}

\end{minipage}};
% Text Node
\draw (605.74,1044.84) node  [rotate=-0.2] [align=left] {\begin{minipage}[lt]{24.267500000000002pt}\setlength\topsep{0pt}
\begin{center}
POS
\end{center}

\end{minipage}};
% Text Node
\draw (672.27,1045.07) node  [rotate=-0.2] [align=left] {Shape};
% Text Node
\draw (738.8,1045.31) node  [rotate=-0.2] [align=left] {...};
% Text Node
\draw (805.33,1045.54) node  [rotate=-0.2] [align=left] {LeftOver};
% Text Node
\draw (594.46,931.48) node  [rotate=-0.2] [align=left] {\begin{minipage}[lt]{44.667500000000004pt}\setlength\topsep{0pt}
\begin{center}
POS\\Classifier
\end{center}

\end{minipage}};
% Text Node
\draw (564.78,869.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.2] [align=left] {\begin{minipage}[lt]{43.551892pt}\setlength\topsep{0pt}
\begin{center}
{\small Prediction}
\end{center}

\end{minipage}};


\end{tikzpicture}

}

